On Application of the Local Search and the Genetic Algorithms Techniques to Some Combinatorial Optimization Problems

In this paper the approach to solving several combinatorial optimization problems using the local search and the genetic algorithm techniques is proposed. Initially this approach was developed in purpose to overcome some difficulties inhibiting the application of above mentioned techniques to the problems of the Questionnaire Theory. But when the algorithms were developed it became clear that them could be successfully applied also to the Minimum Set Cover, the 0-1-Knapsack and probably to other combinatorial optimization problems.

==> pic3-1-1.tex <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(355,220)(0,-230)
       \allinethickness{0.254mm}\put(210,-25){\ellipse{30}{30}} % Plain Solid Circle
       \put(195,-35){\makebox(30,20)[cc]{\shortstack{$t_1$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\put(130,-75){\ellipse{30}{30}} % Plain Solid Circle
       \put(115,-85){\makebox(30,20)[cc]{\shortstack{$t_2$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\put(290,-75){\ellipse{30}{30}} % Plain Solid Circle
       \put(275,-85){\makebox(30,20)[cc]{\shortstack{$t_3$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\put(260,-125){\ellipse{30}{30}} % Plain Solid Circle
       \put(245,-135){\makebox(30,20)[cc]{\shortstack{$t_4$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\put(230,-175){\ellipse{30}{30}} % Plain Solid Circle
       \put(215,-185){\makebox(30,20)[cc]{\shortstack{$t_5$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\put(70,-175){\ellipse{30}{30}} % Plain Solid Circle
       \put(55,-185){\makebox(30,20)[cc]{\shortstack{$t_3$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\put(100,-125){\ellipse{30}{30}} % Plain Solid Circle
       \put(85,-135){\makebox(30,20)[cc]{\shortstack{$t_4$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(145,-110)(165,-110)(165,-130)(145,-130)(145,-110) % Plain Solid Square
       \put(145,-130){\makebox(20,20)[cc]{\shortstack{$y_5$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\put(130,-175){\ellipse{30}{30}} % Plain Solid Circle
       \put(115,-185){\makebox(30,20)[cc]{\shortstack{$t_3$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(145,-210)(165,-210)(165,-230)(145,-230)(145,-210) % Plain Solid Square
       \put(145,-230){\makebox(20,20)[cc]{\shortstack{$y_4$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(110,-210)(130,-210)(130,-230)(110,-230)(110,-210) % Plain Solid Square
       \put(110,-230){\makebox(20,20)[cc]{\shortstack{$y_2$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(70,-210)(90,-210)(90,-230)(70,-230)(70,-210) % Plain Solid Square
       \put(70,-230){\makebox(20,20)[cc]{\shortstack{$y_3$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(35,-210)(55,-210)(55,-230)(35,-230)(35,-210) % Plain Solid Square
       \put(35,-230){\makebox(20,20)[cc]{\shortstack{$y_1$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(140,-85)(150,-110)\special{sh 1}\path(150,-110)(148,-107)(149,-107)(149,-107)(150,-110) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(140,-185)(150,-210)\special{sh 1}\path(150,-210)(148,-207)(149,-207)(149,-207)(150,-210) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(270,-135)(280,-160)\special{sh 1}\path(280,-160)(278,-157)(279,-157)(279,-157)(280,-160) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(300,-85)(310,-110)\special{sh 1}\path(310,-110)(308,-107)(309,-107)(309,-107)(310,-110) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(120,-85)(105,-110)\special{sh 1}\path(105,-110)(107,-108)(106,-107)(106,-107)(105,-110) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(90,-135)(75,-160)\special{sh 1}\path(75,-160)(77,-158)(76,-157)(76,-157)(75,-160) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(250,-135)(235,-160)\special{sh 1}\path(235,-160)(237,-158)(236,-157)(236,-157)(235,-160) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(280,-85)(265,-110)\special{sh 1}\path(265,-110)(267,-108)(266,-107)(266,-107)(265,-110) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(60,-185)(45,-210)\special{sh 1}\path(45,-210)(47,-208)(46,-207)(46,-207)(45,-210) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(75,-190)(80,-210)\special{sh 1}\path(80,-210)(79,-207)(79,-207)(80,-207)(80,-210) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(125,-190)(120,-210)\special{sh 1}\path(120,-210)(121,-207)(120,-207)(120,-207)(120,-210) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(205,-210)(225,-210)(225,-230)(205,-230)(205,-210) % Plain Solid Square
       \put(205,-230){\makebox(20,20)[cc]{\shortstack{$y_6$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(235,-210)(255,-210)(255,-230)(235,-230)(235,-210) % Plain Solid Square
       \put(235,-230){\makebox(20,20)[cc]{\shortstack{$y_7$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(235,-190)(245,-210)\special{sh 1}\path(245,-210)(242,-205)(243,-205)(244,-205)(245,-210) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(225,-190)(215,-210)\special{sh 1}\path(215,-210)(218,-205)(217,-205)(216,-205)(215,-210) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(200,-35)(145,-70)\special{sh 1}\path(145,-70)(148,-69)(147,-68)(147,-68)(145,-70) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(220,-35)(275,-70)\special{sh 1}\path(275,-70)(272,-69)(272,-68)(273,-68)(275,-70) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(275,-160)(295,-160)(295,-180)(275,-180)(275,-160) % Plain Solid Square
       \put(275,-180){\makebox(20,20)[cc]{\shortstack{$y_8$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(305,-110)(325,-110)(325,-130)(305,-130)(305,-110) % Plain Solid Square
       \put(305,-130){\makebox(20,20)[cc]{\shortstack{$y_9$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(110,-135)(125,-160)\special{sh 1}\path(125,-160)(123,-158)(123,-157)(124,-157)(125,-160) % Plain Solid Arrow
       \put(240,-60){\makebox(115,20)[cc]{\shortstack{$\{y_6, y_7, y_8, y_9\}$}}} % Plain FrameBoxed Text
       \put(40,-60){\makebox(140,20)[cc]{\shortstack{$\{y_1, y_2, y_3, y_4, y_5\}$}}} % Plain FrameBoxed Text
       \put(0,-110){\makebox(115,20)[cc]{\shortstack{$\{y_1, y_2, y_3, y_4\}$}}} % Plain FrameBoxed Text
       \put(15,-160){\makebox(65,20)[cc]{\shortstack{$\{y_1, y_3\}$}}} % Plain FrameBoxed Text
       \put(115,-160){\makebox(65,20)[cc]{\shortstack{$\{y_2, y_4\}$}}} % Plain FrameBoxed Text
       \put(180,-160){\makebox(65,20)[cc]{\shortstack{$\{y_6, y_7\}$}}} % Plain FrameBoxed Text
       \put(175,-110){\makebox(95,20)[cc]{\shortstack{$\{y_6, y_7, y_8\}$}}} % Plain FrameBoxed Text
        % Set color to black again (default font color)
\end{picture}


==> pic3-2-1.tex <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(440,340)(35,-350)
       \allinethickness{0.254mm}\put(380,-125){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\put(90,-125){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\put(360,-295){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\put(430,-175){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\put(360,-175){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\put(230,-175){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\put(150,-125){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\put(300,-175){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\put(330,-75){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\put(120,-75){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\put(280,-125){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\put(225,-25){\ellipse{30}{30}} % Plain Solid Circle
       \allinethickness{0.254mm}\path(210,-30)(135,-70)\special{sh 1}\path(135,-70)(140,-69)(140,-68)(140,-67)(135,-70) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(240,-30)(315,-70)\special{sh 1}\path(315,-70)(310,-69)(310,-68)(310,-67)(315,-70) % Plain Solid Arrow
       \put(210,-35){\makebox(30,20)[cc]{\shortstack{$t_4$}}} % Plain FrameBoxed Text
       \put(105,-85){\makebox(30,20)[cc]{\shortstack{$t_1$}}} % Plain FrameBoxed Text
       \put(315,-85){\makebox(30,20)[cc]{\shortstack{$t_3$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(110,-85)(95,-110)\special{sh 1}\path(95,-110)(99,-106)(98,-105)(97,-104)(95,-110) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(320,-85)(290,-115)\special{sh 1}\path(290,-115)(295,-112)(294,-111)(293,-110)(290,-115) % Plain Solid Arrow
       \put(75,-135){\makebox(30,20)[cc]{\shortstack{$t_5$}}} % Plain FrameBoxed Text
       \put(135,-135){\makebox(30,20)[cc]{\shortstack{$t_3$}}} % Plain FrameBoxed Text
       \put(365,-135){\makebox(30,20)[cc]{\shortstack{$t_1$}}} % Plain FrameBoxed Text
       \put(215,-185){\makebox(30,20)[cc]{\shortstack{$t_1$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(270,-135)(240,-165)\special{sh 1}\path(240,-165)(245,-162)(244,-161)(243,-160)(240,-165) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(140,-135)(125,-160)\special{sh 1}\path(125,-160)(129,-156)(128,-155)(127,-154)(125,-160) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(375,-140)(365,-160)\special{sh 1}\path(365,-160)(368,-155)(367,-155)(366,-155)(365,-160) % Plain Solid Arrow
       \put(285,-185){\makebox(30,20)[cc]{\shortstack{$t_6$}}} % Plain FrameBoxed Text
       \put(345,-185){\makebox(30,20)[cc]{\shortstack{$t_5$}}} % Plain FrameBoxed Text
       \put(415,-185){\makebox(30,20)[cc]{\shortstack{$t_6$}}} % Plain FrameBoxed Text
       \put(265,-135){\makebox(30,20)[cc]{\shortstack{$t_5$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(285,-140)(295,-160)\special{sh 1}\path(295,-160)(292,-155)(293,-155)(294,-155)(295,-160) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(100,-135)(115,-160)\special{sh 1}\path(115,-160)(111,-156)(112,-155)(113,-154)(115,-160) % Plain Solid Arrow
       \put(345,-305){\makebox(30,20)[cc]{\shortstack{$t_1$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(160,-135)(175,-160)\special{sh 1}\path(175,-160)(171,-156)(172,-155)(173,-154)(175,-160) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(80,-135)(65,-160)\special{sh 1}\path(65,-160)(69,-156)(68,-155)(67,-154)(65,-160) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(50,-160)(70,-160)(70,-180)(50,-180)(50,-160) % Plain Solid Square
       \allinethickness{0.254mm}\path(170,-160)(190,-160)(190,-180)(170,-180)(170,-160) % Plain Solid Square
       \allinethickness{0.254mm}\path(110,-160)(130,-160)(130,-180)(110,-180)(110,-160) % Plain Solid Square
       \allinethickness{0.254mm}\path(340,-85)(370,-115)\special{sh 1}\path(370,-115)(365,-112)(366,-111)(367,-110)(370,-115) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(130,-85)(145,-110)\special{sh 1}\path(145,-110)(141,-106)(142,-105)(143,-104)(145,-110) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(390,-135)(420,-165)\special{sh 1}\path(420,-165)(415,-162)(416,-161)(417,-160)(420,-165) % Plain Solid Arrow
       \put(50,-180){\makebox(20,20)[cc]{\shortstack{$y_3$}}} % Plain FrameBoxed Text
       \put(110,-180){\makebox(20,20)[cc]{\shortstack{$y_6$}}} % Plain FrameBoxed Text
       \put(170,-180){\makebox(20,20)[cc]{\shortstack{$y_9$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(220,-185)(205,-210)\special{sh 1}\path(205,-210)(209,-206)(208,-205)(207,-204)(205,-210) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(190,-210)(210,-210)(210,-230)(190,-230)(190,-210) % Plain Solid Square
       \put(190,-230){\makebox(20,20)[cc]{\shortstack{$y_1$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(295,-190)(285,-210)\special{sh 1}\path(285,-210)(288,-205)(287,-205)(286,-205)(285,-210) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(275,-210)(295,-210)(295,-230)(275,-230)(275,-210) % Plain Solid Square
       \put(275,-230){\makebox(20,20)[cc]{\shortstack{$y_5$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(355,-190)(345,-210)\special{sh 1}\path(345,-210)(348,-205)(347,-205)(346,-205)(345,-210) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(335,-210)(355,-210)(355,-230)(335,-230)(335,-210) % Plain Solid Square
       \put(335,-230){\makebox(20,20)[cc]{\shortstack{$y_8$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(420,-185)(405,-210)\special{sh 1}\path(405,-210)(409,-206)(408,-205)(407,-204)(405,-210) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(390,-210)(410,-210)(410,-230)(390,-230)(390,-210) % Plain Solid Square
       \put(390,-230){\makebox(20,20)[cc]{\shortstack{$y_2$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(350,-305)(335,-330)\special{sh 1}\path(335,-330)(339,-326)(338,-325)(337,-324)(335,-330) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(320,-330)(340,-330)(340,-350)(320,-350)(320,-330) % Plain Solid Square
       \put(320,-350){\makebox(20,20)[cc]{\shortstack{$y_7$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(370,-305)(385,-330)\special{sh 1}\path(385,-330)(381,-326)(382,-325)(383,-324)(385,-330) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(380,-330)(400,-330)(400,-350)(380,-350)(380,-330) % Plain Solid Square
       \put(380,-350){\makebox(20,20)[cc]{\shortstack{$y_4$}}} % Plain FrameBoxed Text
       \allinethickness{0.254mm}\path(305,-190)(355,-280)\special{sh 1}\path(355,-280)(352,-275)(353,-275)(354,-275)(355,-280) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(360,-190)(360,-280)\special{sh 1}\path(360,-280)(362,-274)(360,-274)(358,-274)(360,-280) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(425,-190)(390,-330)\special{sh 1}\path(390,-330)(392,-325)(391,-325)(390,-325)(390,-330) % Plain Solid Arrow
       \allinethickness{0.254mm}\path(235,-190)(325,-330)\special{sh 1}\path(325,-330)(321,-326)(322,-325)(323,-324)(325,-330) % Plain Solid Arrow
       \put(95,-50){\makebox(90,20)[cc]{\shortstack{$\{y_3, y_6, y_9\}$}}} % Plain FrameBoxed Text
       \put(35,-110){\makebox(70,20)[cc]{\shortstack{$\{y_3, y_6\}$}}} % Plain FrameBoxed Text
       \put(135,-110){\makebox(70,20)[cc]{\shortstack{$\{y_6, y_9\}$}}} % Plain FrameBoxed Text
       \put(260,-50){\makebox(185,20)[cc]{\shortstack{$\{y_1, y_2, y_4, y_5, y_7, y_8\}$}}} % Plain FrameBoxed Text
       \put(350,-110){\makebox(115,20)[cc]{\shortstack{$\{y_2, y_4, y_7, y_8\}$}}} % Plain FrameBoxed Text
       \put(405,-160){\makebox(70,20)[cc]{\shortstack{$\{y_2, y_4\}$}}} % Plain FrameBoxed Text
       \put(185,-160){\makebox(70,20)[cc]{\shortstack{$\{y_1, y_7\}$}}} % Plain FrameBoxed Text
       \put(270,-255){\makebox(70,20)[cc]{\shortstack{$\{y_4, y_7\}$}}} % Plain FrameBoxed Text
       \put(350,-255){\makebox(70,20)[cc]{\shortstack{$\{y_4, y_7\}$}}} % Plain FrameBoxed Text
       \put(290,-145){\makebox(95,15)[cc]{\shortstack{$\{y_4, y_7, y_8\}$}}} % Plain FrameBoxed Text
       \put(285,-160){\makebox(85,15)[cc]{\shortstack{$\{y_4, y_5, y_7\}$}}} % Plain FrameBoxed Text
       \put(200,-110){\makebox(105,20)[cc]{\shortstack{$\{y_1, y_4, y_5, y_7\}$}}} % Plain FrameBoxed Text
        % Set color to black again (default font color)
\end{picture}

